Survey on Federated Learning Threats: concepts, taxonomy on attacks and defences, experimental study and challenges

Federated learning is a machine learning paradigm that emerges as a solution to the privacy-preservation demands in artificial intelligence. As machine learning, federated learning is threatened by adversarial attacks against the integrity of the learning model and the privacy of data via a distributed approach to tackle local and global learning. This weak point is exacerbated by the inaccessibility of data in federated learning, which makes harder the protection against adversarial attacks and evidences the need to furtherance the research on defence methods to make federated learning a real solution for safeguarding data privacy. In this paper, we present an extensive review of the threats of federated learning, as well as as their corresponding countermeasures, attacks versus defences. This survey provides a taxonomy of adversarial attacks and a taxonomy of defence methods that depict a general picture of this vulnerability of federated learning and how to overcome it. Likewise, we expound guidelines for selecting the most adequate defence method according to the category of the adversarial attack. Besides, we carry out an extensive experimental study from which we draw further conclusions about the behaviour of attacks and defences and the guidelines for selecting the most adequate defence method according to the category of the adversarial attack. This study is finished leading to meditated learned lessons and challenges.

==> attacks_to_the_model.tex <==

\usetikzlibrary{mindmap,backgrounds,shapes.misc}

\begin{center}
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[mindmap,
  level 1 concept/.append style={level distance=130,sibling angle=30},
  extra concept/.append style={color=morado_pastel!50,text=black}]

    \definecolor{rojo_pastel}{HTML}{FFABAB}
    \definecolor{azul_pastel}{HTML}{6EB5FF}
    \definecolor{verde_pastel}{HTML}{ADCFA3}
    \definecolor{morado_pastel}{HTML}{CAA7BD}

    

  % Applied area: computer science and its subfields

  \begin{scope}[mindmap, concept color=rojo_pastel, text=white]
    \node [concept] at (-4, 3) {According to the attack moment}
      child [grow=30, level distance=120] {node [concept] (test) {Inference-time attacks}}
      child [grow=-20, level distance=120] {node [concept] (training) {Training-time attacks}};
  \end{scope}

  % Applied area: theoretical physics and its subfields

  \begin{scope}[mindmap, concept color=azul_pastel,text=white]
    \node [concept] (frequency) at (-8,-2) {According to the frequency}
      child [grow=-50, level distance=120]
        {node [concept] (mul) {Multiple}}
      child [grow=0, level distance=120] 
        {node [concept] (one) {One shot}};
  \end{scope}
  
  
    \begin{scope}[mindmap, concept color=morado_pastel,text=white]
    \node [concept] (objective) at (0,-12) {According to the objective}
      child [grow=120, level distance=120]
        {node [concept] (tar) {Targeted}}
      child [grow=60, level distance=120] 
        {node [concept] (untar) {Untargeted}};
  \end{scope}

    \begin{scope}[mindmap, concept color=verde_pastel,text=white]
    \node [concept] (part) at (8,-2) {According to the poisoned part}
      child [grow=220, level distance=120]
        {node [concept] (data) {Data-poisoning}}
      child [grow=180, level distance=120] 
        {node [concept] (model) {Model-poisoning}};
  \end{scope}



  % Connections of researchers to applied subfields


    \path (one) to[circle connection bar switch color=from (black!15) to (black!15)] (tar);
    \path (one) to[circle connection bar switch color=from (black!15) to (black!15)] (untar);
    \path (mul) to[circle connection bar switch color=from (black!15) to (black!15)] (tar);
    \path (mul) to[circle connection bar switch color=from (black!15) to (black!15)] (untar);
    \path (data) to[circle connection bar switch color=from (black!15) to (black!15)] (tar);
    \path (data) to[circle connection bar switch color=from (black!15) to (black!15)] (untar);
    \path (model) to[circle connection bar switch color=from (black!15) to (black!15)] (tar);
    \path (model) to[circle connection bar switch color=from (black!15) to (black!15)] (untar);

    
    \path (training) to[circle connection bar switch color=from (rojo_pastel) to (azul_pastel)] (frequency);
    \path (training) to[circle connection bar switch color=from (rojo_pastel) to (morado_pastel)] (objective);
    \path (training) to[circle connection bar switch color=from (rojo_pastel) to (verde_pastel)] (part);
    
     \node[rectangle, draw, fill=black!15, fill opacity=0.3,draw = lightgray, rounded corners = 10pt, text opacity = 1, text = gray, text width=4cm, minimum height = 2cm] (r) at (0,-2.5) {\large \textbf{Taxonomy of attacks to the federated model}};


\end{tikzpicture}}
\end{center}


==> backdoor_attacks.tex <==

\begin{center}
\resizebox{0.8\textwidth}{!}{\begin{tikzpicture}[mindmap,
  level 1 concept/.append style={level distance=130,sibling angle=30},
  extra concept/.append style={color=verde_pastel!50,text=black}]


    \definecolor{rojo_pastel}{HTML}{FFABAB}
    \definecolor{azul_pastel}{HTML}{6EB5FF}
    \definecolor{verde_pastel}{HTML}{ADCFA3}
    \definecolor{morado_pastel}{HTML}{CAA7BD}

  \begin{scope}[mindmap, concept color=rojo_pastel, text=white]
    \node [concept] at (-20, 3) {\textbf{Targeted/ Backdoor attacks}}
      child [grow=30, level distance=120] {node [concept] (input) {Input-instance-key}
      }
      child [grow=-20, level distance=120] {node [concept] (pattern) {Pattern-key}};
  \end{scope}

  % Applied area: theoretical physics and its subfields

  \begin{scope}[mindmap, concept color=azul_pastel,text=white]
    \node [concept, scale=0.8] (design) at (-12,7.5) {Design of the pattern}
      child [grow=-20, level distance=120]
        {node [concept] (blended) {Blended Injection}
        child [grow=25, level distance=80] {node [concept] (mix) {Blended-Accessory Injection}}
        }
      child [grow=20, level distance=120] 
        {node [concept] (accessory) {Accessory Injection}};
  \end{scope}
  
  
    \begin{scope}[mindmap, concept color=verde_pastel, text=white]
    \node [concept, scale=0.8] (number) at (-12, 2) {Number of patterns}
      child [grow=20, level distance=120] {node [concept] (single) {Single}
      }
      child [grow=-20, level distance=120] {node [concept] (multiple) {Multiple}};
  \end{scope}
  
      \begin{scope}[mindmap, concept color=morado_pastel, text=white]
    \node [concept, scale=0.8] (var) at (-12, -3.5) {Variability}
      child [grow=20, level distance=120] {node [concept] (static) {Static}
      }
      child [grow=-20, level distance=120] {node [concept] (dyn) {Dynamic}};
  \end{scope}

    \path (pattern) to[circle connection bar switch color=from (rojo_pastel) to (azul_pastel)] (design);
    \path (mix) to[circle connection bar switch color=from (azul_pastel) to (azul_pastel)] (accessory);
    \path (pattern) to[circle connection bar switch color=from (rojo_pastel) to (verde_pastel)] (number);
    \path (pattern) to[circle connection bar switch color=from (rojo_pastel) to (morado_pastel)] (var);
\end{tikzpicture}}
    
\end{center}



==> defences.tex <==

\usetikzlibrary{mindmap,backgrounds}

\begin{center}
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[mindmap,
  level 1 concept/.append style={level distance=130,sibling angle=30},
  extra concept/.append style={color=verde_pastel!50,text=black}]

    \definecolor{rojo_pastel}{HTML}{FFABAB}
    \definecolor{azul_pastel}{HTML}{6EB5FF}
    \definecolor{verde_pastel}{HTML}{ADCFA3}
    \definecolor{morado_pastel}{HTML}{CAA7BD}
  % Applied area: computer science and its subfields

  \begin{scope}[mindmap, concept color=rojo_pastel, text=white]
    \node [concept] (def) at (0, 0) {\textbf{Defences}};
  \end{scope}
  
    \begin{scope}[mindmap, concept color=azul_pastel, text=white]
    \node [concept] (ser) at (0, 5.5) {\textbf{Server}}
        child [grow=-30, level distance=120] {node [concept] {Robust aggregation}}
        child [grow=30, level distance=120] {node [concept] {Anomaly detection}}
        child [grow=90, level distance=120] {node [concept] {Based on DP}}
        child [grow=150, level distance=120] {node [concept] {Mod. of learning rate}}
        child [grow=210, level distance=120] {node [concept] {Less is more}};
  \end{scope}
  
    \begin{scope}[mindmap, concept color=verde_pastel, text=white]
    \node [concept] (cli) at (-4, -4) {\textbf{Communication channel}}
        child [grow=180, level distance=120] {node [concept] {Blockchain}
      }
      child [grow=240, level distance=120] {node [concept] {SMPC}};
  \end{scope}
  
    \begin{scope}[mindmap, concept color=morado_pastel, text=white]
    \node [concept] (com) at (4, -4) {\textbf{Client}}
      child [grow=0, level distance=120] {node [concept] {Based on DP}}
      child [grow=-120, level distance=120] {node [concept] {Perturbation methods}}
      child [grow=-60, level distance=120] {node [concept] {Optimized training}};
  \end{scope}
  
    \path (def) to[circle connection bar switch color=from (rojo_pastel) to (azul_pastel)] (ser);
    \path (def) to[circle connection bar switch color=from (rojo_pastel) to (verde_pastel)] (cli);
    \path (def) to[circle connection bar switch color=from (rojo_pastel) to (morado_pastel)] (com);



\end{tikzpicture}}
\end{center}


==> main_categorisation.tex <==
\begin{center}
\resizebox{0.5\textwidth}{!}{\begin{tikzpicture}[mindmap,
  level 1 concept/.append style={level distance=130,sibling angle=30},
  extra concept/.append style={color=blue!50,text=black}]

    \definecolor{rojo_pastel}{HTML}{FFABAB}
    \definecolor{azul_pastel}{HTML}{6EB5FF}
    \definecolor{verde_pastel}{HTML}{ADCFA3}


  % Applied area: computer science and its subfields
 
  \begin{scope}[mindmap, concept color=rojo_pastel, text=white]
    \node [concept] (root) at (0, 0) {\textbf{Adversarial attacks in FL}};
  \end{scope}

  % Applied area: theoretical physics and its subfields

  \begin{scope}[mindmap, concept color=azul_pastel, text=white]
    \node [concept] (property) at (-5, -5) {Attacks to the federated model};
  \end{scope}
  
  
  \begin{scope}[mindmap, concept color=verde_pastel, text=white]
    \node [concept] (feature) at (5, -5) {Privacy attacks};
  \end{scope}
  
  
    \path (root) to[circle connection bar switch color=from (rojo_pastel) to (azul_pastel)] (property);
    \path (root) to[circle connection bar switch color=from (rojo_pastel) to (verde_pastel)] (feature);

\end{tikzpicture}}
\end{center}

==> poisoned.tex <==
\begin{center}
\resizebox{0.8\textwidth}{!}{\begin{tikzpicture}[mindmap,
  level 1 concept/.append style={level distance=130,sibling angle=30},
  extra concept/.append style={color=blue!50,text=black}]

    \definecolor{rojo_pastel}{HTML}{FFABAB}
    \definecolor{azul_pastel}{HTML}{6EB5FF}
    \definecolor{verde_pastel}{HTML}{ADCFA3}
    \definecolor{morado_pastel}{HTML}{CAA7BD}

  \begin{scope}[mindmap, concept color=rojo_pastel, text=white]
    \node [concept] (root) at (0, 0) {\textbf{Poisoning attacks}};
  \end{scope}

  % Applied area: theoretical physics and its subfields

  \begin{scope}[mindmap, concept color=azul_pastel,text=white]
    \node [concept] (property) at (-5, -5) {Data-poisoning attacks}
        child [grow=135, level distance=120] {node [concept] (ind) {Label-flipping}}
        child [grow=180, level distance=120] {node [concept] (population) {Poisoning samples}}
        child [grow=225, level distance=120] {node [concept] (out-of) {Out-of-distribution}};
  \end{scope}
  
  
  \begin{scope}[mindmap, concept color=verde_pastel,text=white]
    \node [concept] (feature) at (5, -5) {Model-poisoning attacks}
        child [grow=45, level distance=120] {node [concept] (ind) {Random weights}}
        child [grow=0, level distance=120] {node [concept] (population) {Optimisation methods}}
        child [grow=-45, level distance=120] {node [concept] (out-of) {Information Leakage}};
  \end{scope}
  
  
    \path (root) to[circle connection bar switch color=from (rojo_pastel) to (azul_pastel)] (property);
    \path (root) to[circle connection bar switch color=from (rojo_pastel) to (verde_pastel)] (feature);

\end{tikzpicture}}
\end{center}


==> privacy_attacks.tex <==

\begin{center}
\resizebox{0.8\textwidth}{!}{\begin{tikzpicture}[mindmap,
  level 1 concept/.append style={level distance=130,sibling angle=30},
  extra concept/.append style={color=verde_pastel!50,text=black}]

    \definecolor{rojo_pastel}{HTML}{FFABAB}
    \definecolor{azul_pastel}{HTML}{6EB5FF}
    \definecolor{verde_pastel}{HTML}{ADCFA3}
    \definecolor{morado_pastel}{HTML}{CAA7BD}

  \begin{scope}[mindmap, concept color=rojo_pastel, text=white]
    \node [concept] (root) at (0, 0) {\textbf{Privacy attacks}};
  \end{scope}

  % Applied area: theoretical physics and its subfields

  \begin{scope}[mindmap, concept color=azul_pastel,text=white]
    \node [concept] (property) at (6, 5) {Property Inference}
        child [grow=-30, level distance=120] {node [concept] (ind) {Individual distribution}}
        child [grow=30, level distance=120] {node [concept] (population) {Population distribution}};
  \end{scope}
  
  \begin{scope}[mindmap, concept color=verde_pastel,text=white]
    \node [concept] (member) at (6, 0) {Membership Inference};
  \end{scope}
  
  \begin{scope}[mindmap, concept color=morado_pastel,text=white]
    \node [concept] (feature) at (6, -5) {Feature Inference};

  \end{scope}
  
  \begin{scope}[mindmap, concept color=morado_pastel,text=white]
    \node [concept, scale=0.8] (rec) at (12, -5) {Reconstruction}
        child [grow=30, level distance=120] {node [concept] (param) {Parameter based}}
        child [grow=-30, level distance=120] {node [concept] (grad) {Gradient based}};
  \end{scope}
  
    \path (root) to[circle connection bar switch color=from (rojo_pastel) to (azul_pastel)] (property);
    \path (root) to[circle connection bar switch color=from (rojo_pastel) to (verde_pastel)] (member);
    \path (root) to[circle connection bar switch color=from (rojo_pastel) to (morado_pastel)] (feature);
    \path (member) to[circle connection bar switch color=from (verde_pastel) to (morado_pastel)] (feature);
    \path (rec) to[circle connection bar switch color=from (morado_pastel) to (morado_pastel)] (feature);

\end{tikzpicture}}
\end{center}


==> privacyattacks.tex <==
 \documentclass[11pt]{scrartcl}
\usepackage{tikz}

\begin{document}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[basic/.style = {shape          = rectangle,
                                         rounded corners,
                                         fill           = blue!40!white,
                                         minimum width  = 3cm,
                                         minimum height = 1.5cm,
                                         align          = center,
                                         text           = white},
                   hfl/.style = {shape          = rectangle,
                                         rounded corners,
                                         fill           = red!40!white,
                                         minimum width  = 3cm,
                                         minimum height = 1.5cm,
                                         align          = center,
                                         text           = white},
                   blue edge/.style  = { -,
                                         ultra thick,
                                         blue!40!white,
                                         shorten >= 4pt},
                  red edge/.style  = { -,
                                         ultra thick,
                                         red!40!white,
                                         shorten >= 4pt}]

% the nodes : possible  \newcommand*\dx{5} \newcommand*\dy{2}
\node[basic] (0;0) at (0,0) {\textbf{Privacy attacks}};
  \node[basic](1;1)  at (5, 2) {\textbf{Feature Inference}}; 
  \node (aux;1)[hfl]  at (10, 2) {\textbf{Reconstruction Attacks}}; 
  \node (aux;2)[hfl]  at (15, 1) {Parameter based}; 
  \node (aux;3)[hfl]  at (15, 3) {Gradient based}; 

  \node[basic](1;0)  at (5, 0) {\textbf{Membership Inference}}; 
  \node[basic](1;-1) at (5,-2) {\textbf{Property Inference}}; 
     \node[basic](2;1)  at (10,-1) {{Individual distribution}};
     \node[basic](2;0)  at (10,-3) {{Population distribution}};

% edges 
\foreach \j in {-1,...,1}
  { \draw[blue edge] (0;0.east) -- (1;\j.west); }
\foreach \j in {0,...,1}
  { \draw[blue edge] (1;-1.east) -- (2;\j.west);}  
  
\draw[red edge](1;1.east) -- (aux;1.west)node [midway, above, sloped] (TextNode) {HFL};
\draw[red edge](aux;1.east) -- (aux;2.west);
\draw[red edge](aux;1.east) -- (aux;3.west);


\end{tikzpicture}}
\end{document} 
